ReStyle: A Residual-Based StyleGAN Encoder via Iterative Refinement

Recently, the power of unconditional image synthesis has significantly advanced through the use of Generative Adversarial Networks (GANs). The task of inverting an image into its corresponding latent code of the trained GAN is of utmost importance as it allows for the manipulation of real images, leveraging the rich semantics learned by the network. Recognizing the limitations of current inversion approaches, in this work we present a novel inversion scheme that extends current encoder-based inversion methods by introducing an iterative refinement mechanism. Instead of directly predicting the latent code of a given real image using a single pass, the encoder is tasked with predicting a residual with respect to the current estimate of the inverted latent code in a self-correcting manner. Our residual-based encoder, named ReStyle, attains improved accuracy compared to current state-of-the-art encoder-based methods with a negligible increase in inference time. We analyze the behavior of ReStyle to gain valuable insights into its iterative nature. We then evaluate the performance of our residual encoder and analyze its robustness compared to optimization-based inversion and state-of-the-art encoders.

==> (inline-0) <==
\begin{tabular}{c c}
        \includegraphics[width=0.33\textwidth]{images/appendix/quantitative/churches_l2.png} &
        \hspace{0.05cm}
        \includegraphics[width=0.33\textwidth]{images/appendix/quantitative/churches_lpips.png}
    \end{tabular}
    
    \vspace{0.5cm}
    
    \begin{tabular}{c c}
        \includegraphics[width=0.33\textwidth]{images/appendix/quantitative/horses_l2.png} &
        \hspace{0.05cm}
        \includegraphics[width=0.33\textwidth]{images/appendix/quantitative/horses_lpips.png}
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/808_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/808_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/808_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/808_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/808_restyle.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/810_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/810_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/810_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/810_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/810_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/978_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/978_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/978_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/978_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/978_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2468_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2468_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2468_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2468_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2468_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2669_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2669_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2669_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2669_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2669_restyle.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1721_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1721_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1721_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1721_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1721_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2417_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2417_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2417_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2417_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2417_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/529_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/529_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/529_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/529_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/529_restyle.jpg} \\

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\
    
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2597_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2597_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2597_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2597_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2597_restyle.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2602_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2602_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2602_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2602_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2602_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/650_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/650_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/650_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/650_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/650_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/321_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/321_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/321_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/321_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/321_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2616_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2616_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2616_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2616_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2616_restyle.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/710_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/710_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/710_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/710_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/710_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/896_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/896_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/896_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/896_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/896_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2752_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2752_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2752_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2752_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_e4e/2752_restyle.jpg} \\

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$ \\
    
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/173_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/173_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/173_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/173_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/173_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2381_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2381_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2381_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2381_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2381_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2809_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2809_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2809_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2809_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2809_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/538_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/538_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/538_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/538_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/538_restyle.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/506_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/506_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/506_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/506_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/506_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1750_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1750_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1750_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1750_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1750_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1901_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1901_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1901_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1901_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/1901_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2424_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2424_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2424_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2424_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/faces_comparison_psp/2424_restyle.jpg} \\

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\
    
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\

        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07749_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07749_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07749_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07749_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07749_restyle.jpg} \\

        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07682_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07682_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07682_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07682_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07682_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07590_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07590_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07590_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07590_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07590_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07549_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07549_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07549_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07549_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/07549_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00110_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00110_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00110_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00110_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00110_restyle.jpg} \\
    
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00039_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00039_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00039_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00039_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/00039_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01287_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01287_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01287_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01287_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01287_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01749_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01749_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01749_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01749_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/01749_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/02039_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/02039_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/02039_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/02039_psp.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_psp/02039_restyle.jpg} \\

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$
    
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$ \\

        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07900_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07900_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07900_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07900_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07900_restyle.jpg} \\

        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07885_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07885_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07885_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07885_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07885_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07982_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07982_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07982_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07982_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07982_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00409_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00409_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00409_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00409_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00409_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00422_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00422_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00422_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00422_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00422_restyle.jpg} \\
    
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00277_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00277_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00277_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00277_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00277_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00069_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00069_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00069_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00069_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00069_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00053_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00053_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00053_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00053_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/00053_restyle.jpg} \\
        
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07876_input.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07876_optimization.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07876_hybrid.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07876_e4e.jpg} &
        \includegraphics[width=0.15\textwidth]{images/appendix/cars_comparison_e4e/07876_restyle.jpg} \\

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$ \\
    
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/499d7fea290cadaec6077a29fc31e78030098e2d_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/499d7fea290cadaec6077a29fc31e78030098e2d_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/499d7fea290cadaec6077a29fc31e78030098e2d_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/499d7fea290cadaec6077a29fc31e78030098e2d_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/499d7fea290cadaec6077a29fc31e78030098e2d_restyle.jpeg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/46d4e56a944c57f3d598ba03ba23b53d4e04387b_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/46d4e56a944c57f3d598ba03ba23b53d4e04387b_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/46d4e56a944c57f3d598ba03ba23b53d4e04387b_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/46d4e56a944c57f3d598ba03ba23b53d4e04387b_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/46d4e56a944c57f3d598ba03ba23b53d4e04387b_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/47056d55ad56f5d5df656739e5c1f0558dc151b5_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/47056d55ad56f5d5df656739e5c1f0558dc151b5_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/47056d55ad56f5d5df656739e5c1f0558dc151b5_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/47056d55ad56f5d5df656739e5c1f0558dc151b5_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/47056d55ad56f5d5df656739e5c1f0558dc151b5_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/44b710cea50ebfa0bc07c8ee3163c53e43fb71a8_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/44b710cea50ebfa0bc07c8ee3163c53e43fb71a8_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/44b710cea50ebfa0bc07c8ee3163c53e43fb71a8_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/44b710cea50ebfa0bc07c8ee3163c53e43fb71a8_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/44b710cea50ebfa0bc07c8ee3163c53e43fb71a8_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/423a5210f49fe931c00a99c962dd14b59a178cad_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/423a5210f49fe931c00a99c962dd14b59a178cad_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/423a5210f49fe931c00a99c962dd14b59a178cad_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/423a5210f49fe931c00a99c962dd14b59a178cad_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/423a5210f49fe931c00a99c962dd14b59a178cad_restyle.jpeg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/0e46f6bc14038a6ededce2129eee8ccc20840d8a_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/0e46f6bc14038a6ededce2129eee8ccc20840d8a_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/0e46f6bc14038a6ededce2129eee8ccc20840d8a_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/0e46f6bc14038a6ededce2129eee8ccc20840d8a_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/0e46f6bc14038a6ededce2129eee8ccc20840d8a_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/374f72c26b83550008e83c0aa148815eb749ff13_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/374f72c26b83550008e83c0aa148815eb749ff13_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/374f72c26b83550008e83c0aa148815eb749ff13_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/374f72c26b83550008e83c0aa148815eb749ff13_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/374f72c26b83550008e83c0aa148815eb749ff13_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/37522a841f8ae63a7b1515b319506bf8d36c87b9_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/37522a841f8ae63a7b1515b319506bf8d36c87b9_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/37522a841f8ae63a7b1515b319506bf8d36c87b9_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/37522a841f8ae63a7b1515b319506bf8d36c87b9_psp.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_psp/37522a841f8ae63a7b1515b319506bf8d36c87b9_restyle.jpeg} \\

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$
        
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/0b5ea88b24d5fa5f1657ce164f0a4f21dfc9b390_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/0b5ea88b24d5fa5f1657ce164f0a4f21dfc9b390_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/0b5ea88b24d5fa5f1657ce164f0a4f21dfc9b390_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/0b5ea88b24d5fa5f1657ce164f0a4f21dfc9b390_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/0b5ea88b24d5fa5f1657ce164f0a4f21dfc9b390_restyle.jpeg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1855363922cd7583f9ff4c0e9c4ce9867b06de9c_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1855363922cd7583f9ff4c0e9c4ce9867b06de9c_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1855363922cd7583f9ff4c0e9c4ce9867b06de9c_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1855363922cd7583f9ff4c0e9c4ce9867b06de9c_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1855363922cd7583f9ff4c0e9c4ce9867b06de9c_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2c635837df9939ebfb500d118534d8f6dac0990d_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2c635837df9939ebfb500d118534d8f6dac0990d_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2c635837df9939ebfb500d118534d8f6dac0990d_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2c635837df9939ebfb500d118534d8f6dac0990d_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2c635837df9939ebfb500d118534d8f6dac0990d_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2f5d8c5fa5832e0ee11023318aefe74c93cbf866_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2f5d8c5fa5832e0ee11023318aefe74c93cbf866_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2f5d8c5fa5832e0ee11023318aefe74c93cbf866_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2f5d8c5fa5832e0ee11023318aefe74c93cbf866_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/2f5d8c5fa5832e0ee11023318aefe74c93cbf866_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/4042a491ad3a85e6d2bf68b854597f626342fe00_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/4042a491ad3a85e6d2bf68b854597f626342fe00_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/4042a491ad3a85e6d2bf68b854597f626342fe00_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/4042a491ad3a85e6d2bf68b854597f626342fe00_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/4042a491ad3a85e6d2bf68b854597f626342fe00_restyle.jpeg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/3eaf131dc632d55f916fe3d273caef219bf55341_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/3eaf131dc632d55f916fe3d273caef219bf55341_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/3eaf131dc632d55f916fe3d273caef219bf55341_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/3eaf131dc632d55f916fe3d273caef219bf55341_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/3eaf131dc632d55f916fe3d273caef219bf55341_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/29ca553239b975e983c5afd1f5aeb55d23c3ca7a_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/29ca553239b975e983c5afd1f5aeb55d23c3ca7a_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/29ca553239b975e983c5afd1f5aeb55d23c3ca7a_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/29ca553239b975e983c5afd1f5aeb55d23c3ca7a_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/29ca553239b975e983c5afd1f5aeb55d23c3ca7a_restyle.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1b1b04f5d2c2850080e40539527fd6364f4300ef_input.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1b1b04f5d2c2850080e40539527fd6364f4300ef_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1b1b04f5d2c2850080e40539527fd6364f4300ef_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1b1b04f5d2c2850080e40539527fd6364f4300ef_e4e.jpeg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/churches_comparison_e4e/1b1b04f5d2c2850080e40539527fd6364f4300ef_restyle.jpeg} \\

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$
        
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_000929_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_000929_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_000929_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_000929_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_000929_restyle.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_001094_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_001094_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_001094_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_001094_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_001094_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003710_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003710_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003710_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003710_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003710_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003603_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003603_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003603_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003603_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003603_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003350_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003350_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003350_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003350_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003350_restyle.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_001517_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_001517_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_001517_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_001517_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_001517_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_000683_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_000683_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_000683_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_000683_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/pixabay_wild_000683_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003234_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003234_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003234_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003234_psp.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/wild_comparison_psp/flickr_wild_003234_restyle.jpg} \\

        Input & Optimization & Hybrid & pSp & $\text{ReStyle}_{pSp}$ \\
        
    \end{tabular}
\begin{tabular}{c c c c c}

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00009_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00009_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00009_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00009_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00009_restyle.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00045_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00045_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00045_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00045_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00045_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00084_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00084_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00084_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00084_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00084_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00137_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00137_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00137_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00137_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00137_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00172_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00172_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00172_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00172_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00172_restyle.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00210_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00210_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00210_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00210_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00210_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00266_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00266_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00266_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00266_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00266_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00309_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00309_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00309_hybrid.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00309_e4e.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/horses_comparison_e4e/00309_restyle.jpg} \\

        Input & Optimization & Hybrid & e4e & $\text{ReStyle}_{e4e}$ \\
    
    \end{tabular}
\begin{tabular}{c c c c c c}

        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/867_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/867_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/867_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/1720_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/1720_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/1720_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/423_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/423_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/423_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/569_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/569_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/569_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/528_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/528_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/528_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/101_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/101_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/101_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/394_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/394_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/394_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/682_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/682_idinvert.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/faces/682_restyle.jpg} \\
        
        Input & IDInvert & $\text{ReStyle}_{pSp}$ & Input & IDInvert & $\text{ReStyle}_{e4e}$ \\
        
        \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07885_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07885_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07885_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00017_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00017_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00017_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07861_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07861_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07861_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00103_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00103_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00103_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07830_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07830_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07830_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00170_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00170_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00170_restyle.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07762_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07762_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/07762_restyle.jpg} &
        \hspace{0.5cm}
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00257_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00257_idinvert.png} &
        \includegraphics[width=0.14\textwidth]{images/appendix/idinvert_comparison/cars/00257_restyle.jpg} \\
        
        Input & IDInvert & $\text{ReStyle}_{pSp}$ & Input & IDInvert & $\text{ReStyle}_{e4e}$ \\

    \end{tabular}
\begin{tabular}{c l}

        Input & \qquad Iterative Outputs $\longrightarrow$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/1961_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/1961_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/2381_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/2381_steps.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/2509_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/2509_steps.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/2424_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/2424_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/1059_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/1059_steps.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/2441_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/2441_steps.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/247_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/247_steps.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/faces/2624_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/faces/2624_steps.jpg} \\

        Input & \qquad Iterative Outputs $\longrightarrow$
    
    \end{tabular}
\begin{tabular}{c l}

        Input & \qquad Iterative Outputs $\longrightarrow$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/07889_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/07889_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/06492_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/06492_steps.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/02530_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/02530_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/08001_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/08001_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/02587_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/02587_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/00672_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/00672_steps.jpg} \\ 

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/02170_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/02170_steps.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/00999_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/00999_steps.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/cars/00126_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/cars/00126_steps.jpg} \\

        Input & \qquad Iterative Outputs $\longrightarrow$
    
    \end{tabular}
\begin{tabular}{c l}

        Input & \qquad Iterative Outputs $\longrightarrow$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/0363e436673d60a00d9549ebb9bd576d08737b82_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/0363e436673d60a00d9549ebb9bd576d08737b82_steps.jpeg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/12df368067b684b07463c4f3885d1d18e8a4e879_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/12df368067b684b07463c4f3885d1d18e8a4e879_steps.jpeg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/1855363922cd7583f9ff4c0e9c4ce9867b06de9c_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/1855363922cd7583f9ff4c0e9c4ce9867b06de9c_steps.jpeg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/201329baec8991296fa53dae35e99df5cc986f62_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/201329baec8991296fa53dae35e99df5cc986f62_steps.jpeg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/2ffc3ee42030dedd19a3b937871b78bb8669325f_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/2ffc3ee42030dedd19a3b937871b78bb8669325f_steps.jpeg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/418cc3bcf0e676633a738cad15fbe7ba866a04fa_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/418cc3bcf0e676633a738cad15fbe7ba866a04fa_steps.jpeg} \\ 

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/408fe6e9b8df3cd238bcfc1bf87844f0ee2d6f7f_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/408fe6e9b8df3cd238bcfc1bf87844f0ee2d6f7f_steps.jpeg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/churches/2b2cc2bb301a929839b3268ae97d6cc74a97950d_input.jpeg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/churches/2b2cc2bb301a929839b3268ae97d6cc74a97950d_steps.jpeg} \\

        Input & \qquad Iterative Outputs $\longrightarrow$
    
    \end{tabular}
\begin{tabular}{c l}

        Input & \qquad Iterative Outputs $\longrightarrow$ \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00546_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00546_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00525_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00525_steps.jpg} \\
        
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00492_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00492_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00486_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00486_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00286_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00286_steps.jpg} \\

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00227_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00227_steps.jpg} \\ 

        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00046_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00046_steps.jpg} \\
    
        \includegraphics[width=0.14\textwidth]{images/appendix/steps_visualization/horses/00739_input.jpg} &
        \includegraphics[width=0.7\textwidth]{images/appendix/steps_visualization/horses/00739_steps.jpg} \\

        Input & \qquad Iterative Outputs $\longrightarrow$
    
    \end{tabular}
\begin{tabular}{c c c c c c}

        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Age}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1125.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1125_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1125_age_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1125_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1125_age_restyle.jpg} \\

        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Age}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1081.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1081_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1081_age_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1081_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1081_age_restyle.jpg} \\
        
        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Age}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1054.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1054_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1054_age_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1054_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1054_age_restyle.jpg} \\
        
        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Age}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1046.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1046_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1046_age_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1046_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1046_age_restyle.jpg} \\
        
        \\
        
        \raisebox{0.325in}{\rotatebox[origin=t]{90}{Smile}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1166.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1166_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1166_smile_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1166_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1166_smile_restyle.jpg} \\

        \raisebox{0.325in}{\rotatebox[origin=t]{90}{Smile}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1211.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1211_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1211_smile_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1211_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1211_smile_restyle.jpg} \\
        
        \raisebox{0.325in}{\rotatebox[origin=t]{90}{Smile}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/120.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/120_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/120_smile_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/120_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/120_smile_restyle.jpg} \\
        
        \raisebox{0.325in}{\rotatebox[origin=t]{90}{Smile}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1098.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1098_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1098_smile_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1098_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/faces/1098_smile_restyle.jpg} \\

        &
        \begin{tabular}{@{}c@{}}Input\end{tabular} &
        \begin{tabular}{@{}c@{}}Optimization \\ Inversion\end{tabular} &
        \begin{tabular}{@{}c@{}}Optimization \\ Edit\end{tabular} &
        \begin{tabular}{@{}c@{}}$\text{ReStyle}_{e4e}$ \\ Inversion\end{tabular} &
        \begin{tabular}{@{}c@{}}$\text{ReStyle}_{e4e}$ \\ Edit\end{tabular}

    \end{tabular}
\begin{tabular}{c c c c c c}

        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Cube}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00123_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00123_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00123_2_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00123_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00123_2_restyle.jpg} \\

        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Cube}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00004_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00004_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00004_2_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00004_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00004_2_restyle.jpg} \\
        
        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Cube}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00137_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00137_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00137_2_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00137_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00137_2_restyle.jpg} \\
        
        \\
        
        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Viewpoint}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00352_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00352_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00352_1_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00352_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00352_1_restyle.jpg} \\
        
        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Viewpoint}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00186_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00186_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00186_1_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00186_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00186_1_restyle.jpg} \\
        
        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Viewpoint}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01742_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01742_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01742_1_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01742_inv_restlye.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01742_1_restyle.jpg} \\

        \\

        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Color}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00009_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00009_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00009_3_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00009_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00009_3_restyle.jpg} \\
        
        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Color}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00200_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00200_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00200_3_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00200_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/00200_3_restyle.jpg} \\
        
        \raisebox{0.275in}{\rotatebox[origin=t]{90}{Color}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01761_input.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01761_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01761_3_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01761_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/cars/01761_3_restyle.jpg} \\

        &
        \begin{tabular}{@{}c@{}}Input\end{tabular} &
        \begin{tabular}{@{}c@{}}Optimization \\ Inversion\end{tabular} &
        \begin{tabular}{@{}c@{}}Optimization \\ Edit\end{tabular} &
        \begin{tabular}{@{}c@{}}$\text{ReStyle}_{e4e}$ \\ Inversion\end{tabular} &
        \begin{tabular}{@{}c@{}}$\text{ReStyle}_{e4e}$ \\ Edit\end{tabular}

    \end{tabular}
\begin{tabular}{c c c c c c}

        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Pose}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01858.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01858_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/1858_2_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01858_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/1858_2_restyle.jpg} \\

        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Pose}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01872.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01872_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/1872_2_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01872_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/1872_2_restyle.jpg} \\
        
        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Pose}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02014.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02014_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2014_optimization_2.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02014_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2014_2_restyle.jpg} \\
        
        \raisebox{0.35in}{\rotatebox[origin=t]{90}{Pose}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02057.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02057_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2057_2_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02057_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2057_2_restyle.jpg} \\
        
        \\

        \raisebox{0.375in}{\rotatebox[origin=t]{90}{Horse Rider}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01940.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01940_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/1940_1_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/01940_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/1940_1_restyle.jpg} \\
        
        \raisebox{0.375in}{\rotatebox[origin=t]{90}{Horse Rider}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02095.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02095_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2095_1_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02095_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2095_1_restyle.jpg} \\
        
        \raisebox{0.375in}{\rotatebox[origin=t]{90}{Horse Rider}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02128.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02128_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2128_1_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02128_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2128_1_restyle.jpg} \\
        
        \raisebox{0.375in}{\rotatebox[origin=t]{90}{Horse Rider}} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02174.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02174_inv_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2174_1_optimization.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/02174_inv_restyle.jpg} &
        \includegraphics[width=0.14\textwidth]{images/appendix/edits/horses/2174_1_restyle.jpg} \\

        &
        \begin{tabular}{@{}c@{}}Input\end{tabular} &
        \begin{tabular}{@{}c@{}}Optimization \\ Inversion\end{tabular} &
        \begin{tabular}{@{}c@{}}Optimization \\ Edit\end{tabular} &
        \begin{tabular}{@{}c@{}}$\text{ReStyle}_{e4e}$ \\ Inversion\end{tabular} &
        \begin{tabular}{@{}c@{}}$\text{ReStyle}_{e4e}$ \\ Edit\end{tabular}

    \end{tabular}
\begin{tabular}{c c c}

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/839_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/839.jpg}
        \tabularnewline

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/96_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/96.jpg}
        \tabularnewline
        
        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/982_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/982.jpg}
        \tabularnewline

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/1499_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/1499.jpg}
        \tabularnewline
        
        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/2464_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/2464.jpg}
        \tabularnewline

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/1116_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/1116.jpg}
        \tabularnewline
        
        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/947_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/947.jpg}
        \tabularnewline

        Input & Inverted \qquad \qquad Iterative Outputs $\longrightarrow$ \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad

    \end{tabular}
\begin{tabular}{c c c}

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/424_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/424.jpg}
        \tabularnewline

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/987_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/987.jpg}
        \tabularnewline
        
        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/393_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/393.jpg}
        \tabularnewline

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/2597_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/2597.jpg}
        \tabularnewline
        
        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/346_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/346.jpg}
        \tabularnewline

        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/2598_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/2598.jpg}
        \tabularnewline
        
        \includegraphics[width=0.16\textwidth]{images/appendix/encoding_mixing/2528_input.jpg} &
        \includegraphics[width=0.80\textwidth]{images/appendix/encoding_mixing/2528.jpg}
        \tabularnewline

        Input & Inverted \qquad \qquad Iterative Outputs $\longrightarrow$ \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad

    \end{tabular}
